Fusion rule algebras related to a pair of compact groups

The purpose of the present paper is to investigate a fusion rule algebra arising from irreducible characters of a compact group $G$ and a closed subgroup $G_0$ of $G$ with finite index. The convolution of this fusion rule algebra is introduced by inducing irreducible representations of $G_0$ to $G$ and by restricting irreducible representations of $G$ to $G_0$.

==> diagram_S_3_Z_3.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  8.6400,  9.3000)(  5.6800,-19.1000)%
% STR 2 0 3 0 Black White
% 4 570 1043 570 1110 2 0 0 0
% $\chi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 970 1044 970 1110 2 0 0 0
% $\chi_1$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 570 1964 570 2030 2 0 0 0
% $\tau_0$
\put(5.7000,-20.3000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White
% 4 950 1963 950 2030 2 0 0 0
% $\tau_1$
\put(9.5000,-20.3000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White
% 4 1390 1044 1390 1110 2 0 0 0
% $\pi$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\pi$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 1800 630 1810 630 1810 630 1810
% 
\special{sh 1.000}%
\special{ia 600 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 1800 1030 1810 1030 1810 1030 1810
% 
\special{sh 1.000}%
\special{ia 1000 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 1800 1430 1810 1430 1810 1430 1810
% 
\special{sh 1.000}%
\special{ia 1400 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 4 600 1240 600 1790 600 1790 600 1770
% 
\special{pn 8}%
\special{pa 600 1240}%
\special{pa 600 1790}%
\special{fp}%
\special{pa 600 1790}%
\special{pa 600 1770}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 990 1240 600 1790
% 
\special{pn 8}%
\special{pa 990 1240}%
\special{pa 600 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1390 1230 1000 1800
% 
\special{pn 8}%
\special{pa 1390 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1410 1240 1410 1780
% 
\special{pn 8}%
\special{pa 1410 1240}%
\special{pa 1410 1780}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1380 1973 1380 2040 2 0 0 0
% $\tau_2$
\put(13.8000,-20.4000){\makebox(0,0)[lb]{$\tau_2$}}%
\end{picture}}%


==> diagram_S_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.8600,13.4000)(5.6800,-20.8000)%
% STR 2 0 3 0 Black White  
% 4 570 1043 570 1110 2 0 0 0
% $\pi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 970 1044 970 1110 2 0 0 0
% $\pi_3$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 960 1954 960 2020 2 0 0 0
% $\tau_0$
\put(9.6000,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White  
% 4 1790 1963 1790 2030 2 0 0 0
% $\tau_1$
\put(17.9000,-20.3000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 1390 1044 1390 1110 2 0 0 0
% $\pi_2$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1790 1030 1800 1030 1800 1030 1800
% 
\special{sh 1.000}%
\special{ia 1000 1790 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1790 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1820 1790 1850 1800 1850 1800 1850 1800
% 
\special{sh 1.000}%
\special{ia 1820 1790 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1820 1790 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1792 1043 1792 1110 2 0 0 0
% $\pi_4$
\put(17.9200,-11.1000){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 2192 1044 2192 1110 2 0 0 0
% $\pi_1$
\put(21.9200,-11.1000){\makebox(0,0)[lb]{$\pi_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2222 1200 2252 1210 2252 1210 2252 1210
% 
\special{pn 8}%
\special{ar 2222 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1822 1200 1852 1210 1852 1210 1852 1210
% 
\special{pn 8}%
\special{ar 1822 1200 32 32 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1030 1210 1030 1800
% 
\special{pn 8}%
\special{pa 1030 1210}%
\special{pa 1030 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1200 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1852 1210 1850 1800
% 
\special{pn 8}%
\special{pa 1852 1210}%
\special{pa 1850 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 980 1210 980 1780
% 
\special{pn 8}%
\special{pa 980 1210}%
\special{pa 980 1780}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1240 1000 1790
% 
\special{pn 8}%
\special{pa 1400 1240}%
\special{pa 1000 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1230 1000 1790
% 
\special{pn 8}%
\special{pa 1800 1230}%
\special{pa 1000 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1030 1210 1820 1790
% 
\special{pn 8}%
\special{pa 1030 1210}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1240 1820 1790
% 
\special{pn 8}%
\special{pa 1400 1240}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2210 1230 1820 1790
% 
\special{pn 8}%
\special{pa 2210 1230}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 620 1240 1000 1790
% 
\special{pn 8}%
\special{pa 620 1240}%
\special{pa 1000 1790}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 570 790 570 890 2 0 0 0
% 1
\put(5.7000,-8.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 980 770 980 870 2 0 0 0
% 3
\put(9.8000,-8.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 1380 770 1380 870 2 0 0 0
% 2
\put(13.8000,-8.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 1810 780 1810 880 2 0 0 0
% 3
\put(18.1000,-8.8000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 2200 770 2200 870 2 0 0 0
% 1
\put(22.0000,-8.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 970 2100 970 2200 2 0 0 0
% 1
\put(9.7000,-22.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 1810 2110 1810 2210 2 0 0 0
% 1
\put(18.1000,-22.1000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> diagram_Z_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.6400,9.1000)(5.6800,-18.9000)%
% STR 2 0 3 0 Black White  
% 4 570 1043 570 1110 2 0 0 0
% $\chi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White  
% 4 970 1044 970 1110 2 0 0 0
% $\chi_1$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White  
% 4 980 1954 980 2020 2 0 0 0
% $\tau_0$
\put(9.8000,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White  
% 4 1360 1953 1360 2020 2 0 0 0
% $\tau_1$
\put(13.6000,-20.2000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 1390 1044 1390 1110 2 0 0 0
% $\chi_2$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\chi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 1800 1430 1810 1430 1810 1430 1810
% 
\special{sh 1.000}%
\special{ia 1400 1800 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1800 1030 1810 1030 1810 1030 1810
% 
\special{sh 1.000}%
\special{ia 1000 1800 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1800 1200 1830 1210 1830 1210 1830 1210
% 
\special{pn 8}%
\special{ar 1800 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1790 1230 1400 1780
% 
\special{pn 8}%
\special{pa 1790 1230}%
\special{pa 1400 1780}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1390 1230 1000 1800
% 
\special{pn 8}%
\special{pa 1390 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 640 1230 1000 1800
% 
\special{pn 8}%
\special{pa 640 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1030 1230 1400 1780
% 
\special{pn 8}%
\special{pa 1030 1230}%
\special{pa 1400 1780}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1780 1044 1780 1110 2 0 0 0
% $\chi_3$
\put(17.8000,-11.1000){\makebox(0,0)[lb]{$\chi_3$}}%
\end{picture}}%


==> dynkin_A_3.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  6.2400,  8.5900)( 19.8000,-17.0000)%
% LINE 2 0 3 0 Black White
% 4 2021 1109 2295 1611 2302 1604 2570 1109
% 
\special{pn 8}%
\special{pa 2021 1109}%
\special{pa 2295 1611}%
\special{fp}%
\special{pa 2302 1604}%
\special{pa 2570 1109}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1980 909 1980 971 2 0 0 0
% $\chi_0$
\put(19.8000,-9.7100){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 2549 909 2549 971 2 0 0 0
% $\chi_1$
\put(25.4900,-9.7100){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 2261 1767 2261 1830 2 0 0 0
% $\tau_0$
\put(22.6100,-18.3000){\makebox(0,0)[lb]{$\tau_0$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2570 1072 2604 1104 2572 1040 2572 1040
% 
\special{pn 8}%
\special{ar 2570 1072 34 32  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2021 1072 2056 1104 2023 1040 2023 1040
% 
\special{pn 8}%
\special{ar 2021 1072 35 32  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2295 1629 2330 1661 2297 1598 2297 1598
% 
\special{sh 1.000}%
\special{ia 2295 1629 35 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2295 1629 35 32  0.0000000  6.2831853}%
\end{picture}}%


==> dynkin_A_4_Z_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.5200,11.7000)(19.8000,-19.0000)%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1021 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2100){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2388 951 2388 1021 2 0 0 0
% $\pi_1$
\put(23.8800,-10.2100){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2381 1794 2381 1865 2 0 0 0
% $\tau_0$
\put(23.8100,-18.6500){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2423 1106 2425 1070 2425 1070 2425 1070
% 
\special{pn 8}%
\special{ar 2423 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1106 2024 1070 2024 1070 2024 1070
% 
\special{pn 8}%
\special{ar 2022 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2423 1703 2425 1667 2425 1667 2425 1667
% 
\special{sh 1.000}%
\special{ia 2423 1703 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2423 1703 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2830 1110 2832 1074 2832 1074 2832 1074
% 
\special{pn 8}%
\special{ar 2830 1110 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2790 940 2790 1010 2 0 0 0
% $\pi_2$
\put(27.9000,-10.1000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3196 1106 3198 1070 3198 1070 3198 1070
% 
\special{pn 8}%
\special{ar 3196 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2830 1710 2832 1674 2832 1674 2832 1674
% 
\special{sh 1.000}%
\special{ia 2830 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2830 1710 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3196 1710 3198 1674 3198 1674 3198 1674
% 
\special{sh 1.000}%
\special{ia 3196 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3196 1710 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3180 940 3180 1010 2 0 0 0
% $\pi_3$
\put(31.8000,-10.1000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3154 1794 3154 1865 2 0 0 0
% $\tau_2$
\put(31.5400,-18.6500){\makebox(0,0)[lb]{$\tau_2$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1809 2800 1880 2 0 0 0
% $\tau_1$
\put(28.0000,-18.8000){\makebox(0,0)[lb]{$\tau_1$}}%
% LINE 2 0 3 0 Black White  
% 2 2030 1140 2423 1703
% 
\special{pn 8}%
\special{pa 2030 1140}%
\special{pa 2423 1703}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2440 1140 2830 1710
% 
\special{pn 8}%
\special{pa 2440 1140}%
\special{pa 2830 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2860 1150 3196 1710
% 
\special{pn 8}%
\special{pa 2860 1150}%
\special{pa 3196 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 2423 1703
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 2423 1703}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 2830 1710
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 2830 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 3196 1710
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 3196 1710}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1990 760 1990 860 2 0 0 0
% 1
\put(19.9000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 1990 760 1990 860 2 0 0 0
% 1
\put(19.9000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 760 2410 860 2 0 0 0
% 1
\put(24.1000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 760 2410 860 2 0 0 0
% 1
\put(24.1000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2810 770 2810 870 2 0 0 0
% 1
\put(28.1000,-8.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 1920 2410 2020 2 0 0 0
% 1
\put(24.1000,-20.2000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2830 1930 2830 2030 2 0 0 0
% 1
\put(28.3000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 1930 3180 2030 2 0 0 0
% 1
\put(31.8000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 760 3180 860 2 0 0 0
% 3
\put(31.8000,-8.6000){\makebox(0,0)[lb]{3}}%
\end{picture}}%


==> dynkin_A_5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.1200,13.2000)(19.8000,-19.6000)%
% LINE 2 0 3 0 Black White  
% 4 2022 1146 2300 1702 2307 1695 2578 1146
% 
\special{pn 8}%
\special{pa 2022 1146}%
\special{pa 2300 1702}%
\special{fp}%
\special{pa 2307 1695}%
\special{pa 2578 1146}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1020 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 3135 958 3135 1027 2 0 0 0
% $\pi_1$
\put(31.3500,-10.2700){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2286 1813 2286 1883 2 0 0 0
% $\tau_0$
\put(22.8600,-18.8300){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2585 1104 2587 1068 2587 1068 2587 1068
% 
\special{pn 8}%
\special{ar 2585 1104 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1104 2024 1068 2024 1068 2024 1068
% 
\special{pn 8}%
\special{ar 2022 1104 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2300 1723 2302 1688 2302 1688 2302 1688
% 
\special{sh 1.000}%
\special{ia 2300 1723 35 35 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 1723 35 35 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2599 1139 2877 1696 2884 1689 3156 1139
% 
\special{pn 8}%
\special{pa 2599 1139}%
\special{pa 2877 1696}%
\special{fp}%
\special{pa 2884 1689}%
\special{pa 3156 1139}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3156 1097 3158 1061 3158 1061 3158 1061
% 
\special{pn 8}%
\special{ar 3156 1097 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2877 1731 2879 1695 2879 1695 2879 1695
% 
\special{sh 1.000}%
\special{ia 2877 1731 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2877 1731 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2863 1820 2863 1890 2 0 0 0
% $\tau_1$
\put(28.6300,-18.9000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2571 958 2571 1027 2 0 0 0
% $\pi_2$
\put(25.7100,-10.2700){\makebox(0,0)[lb]{$\pi_2$}}%
% STR 2 0 3 0 Black White  
% 4 1990 670 1990 770 2 0 0 0
% 1
\put(19.9000,-7.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3150 670 3150 770 2 0 0 0
% 1
\put(31.5000,-7.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2580 680 2580 780 2 0 0 0
% 2
\put(25.8000,-7.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2280 1980 2280 2080 2 0 0 0
% 1
\put(22.8000,-20.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2860 1990 2860 2090 2 0 0 0
% 1
\put(28.6000,-20.9000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> dynkin_D_4.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  8.5300,  9.9300)( 19.8000,-18.9000)%
% STR 2 0 3 0 Black White
% 4 1980 953 1980 1035 2 0 0 0
% $\chi_0$
\put(19.8000,-10.3500){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 2375 953 2375 1035 2 0 0 0
% $\chi_1$
\put(23.7500,-10.3500){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 2368 1938 2368 2020 2 0 0 0
% $\tau_0$
\put(23.6800,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2409 1133 2444 1175 2411 1092 2411 1092
% 
\special{pn 8}%
\special{ar 2409 1133 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2021 1133 2056 1175 2023 1092 2023 1092
% 
\special{pn 8}%
\special{ar 2021 1133 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2409 1831 2444 1873 2411 1789 2411 1789
% 
\special{sh 1.000}%
\special{ia 2409 1831 35 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2409 1831 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2798 1125 2833 1167 2800 1083 2800 1083
% 
\special{pn 8}%
\special{ar 2798 1125 35 42  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 6 2409 1183 2409 1807 2798 1183 2409 1807 2028 1183 2409 1807
% 
\special{pn 8}%
\special{pa 2409 1183}%
\special{pa 2409 1807}%
\special{fp}%
\special{pa 2798 1183}%
\special{pa 2409 1807}%
\special{fp}%
\special{pa 2028 1183}%
\special{pa 2409 1807}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2771 945 2771 1027 2 0 0 0
% $\chi_2$
\put(27.7100,-10.2700){\makebox(0,0)[lb]{$\chi_2$}}%
\end{picture}}%


==> dynkin_D_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.1000,12.0000)(19.8000,-19.1000)%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1021 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2100){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2388 951 2388 1021 2 0 0 0
% $\pi_1$
\put(23.8800,-10.2100){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2381 1794 2381 1865 2 0 0 0
% $\tau_0$
\put(23.8100,-18.6500){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2423 1106 2425 1070 2425 1070 2425 1070
% 
\special{pn 8}%
\special{ar 2423 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1106 2024 1070 2024 1070 2024 1070
% 
\special{pn 8}%
\special{ar 2022 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2423 1703 2425 1667 2425 1667 2425 1667
% 
\special{sh 1.000}%
\special{ia 2423 1703 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2423 1703 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2830 1110 2832 1074 2832 1074 2832 1074
% 
\special{pn 8}%
\special{ar 2830 1110 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2423 1148 2423 1682 2823 1148 2423 1682 2029 1148 2423 1682
% 
\special{pn 8}%
\special{pa 2423 1148}%
\special{pa 2423 1682}%
\special{fp}%
\special{pa 2823 1148}%
\special{pa 2423 1682}%
\special{fp}%
\special{pa 2029 1148}%
\special{pa 2423 1682}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3154 951 3154 1021 2 0 0 0
% $\pi_2$
\put(31.5400,-10.2100){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3196 1106 3198 1070 3198 1070 3198 1070
% 
\special{pn 8}%
\special{ar 3196 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3554 1106 3556 1070 3556 1070 3556 1070
% 
\special{pn 8}%
\special{ar 3554 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3196 1710 3198 1674 3198 1674 3198 1674
% 
\special{sh 1.000}%
\special{ia 3196 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3196 1710 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 6 2837 1148 3189 1675 3196 1148 3196 1675 3561 1148 3196 1675
% 
\special{pn 8}%
\special{pa 2837 1148}%
\special{pa 3189 1675}%
\special{fp}%
\special{pa 3196 1148}%
\special{pa 3196 1675}%
\special{fp}%
\special{pa 3561 1148}%
\special{pa 3196 1675}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2788 951 2788 1021 2 0 0 0
% $\pi_4$
\put(27.8800,-10.2100){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 3512 951 3512 1021 2 0 0 0
% $\pi_3$
\put(35.1200,-10.2100){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3154 1794 3154 1865 2 0 0 0
% $\tau_1$
\put(31.5400,-18.6500){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 740 2000 840 2 0 0 0
% 1
\put(20.0000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2420 740 2420 840 2 0 0 0
% 1
\put(24.2000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2830 740 2830 840 2 0 0 0
% 2
\put(28.3000,-8.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 3190 740 3190 840 2 0 0 0
% 1
\put(31.9000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3550 740 3550 840 2 0 0 0
% 1
\put(35.5000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 1940 2410 2040 2 0 0 0
% 1
\put(24.1000,-20.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 1940 3180 2040 2 0 0 0
% 1
\put(31.8000,-20.4000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> dynkin_S_4_S_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.6400,13.7000)(17.7000,-19.1000)%
% STR 2 0 3 0 Black White  
% 4 1770 791 1770 860 2 0 0 0
% $\pi_0$
\put(17.7000,-8.6000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2950 811 2950 880 2 0 0 0
% $\pi_4$
\put(29.5000,-8.8000){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 2140 1780 2140 1850 2 0 0 0
% $\tau_0$
\put(21.4000,-18.5000){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2606 996 2608 960 2608 960 2608 960
% 
\special{pn 8}%
\special{ar 2606 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3398 1000 3400 964 3400 964 3400 964
% 
\special{pn 8}%
\special{ar 3398 1000 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2606 1596 2608 1561 2608 1561 2608 1561
% 
\special{sh 1.000}%
\special{ia 2606 1596 35 35 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2606 1596 35 35 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2206 1596 2208 1560 2208 1560 2208 1560
% 
\special{sh 1.000}%
\special{ia 2206 1596 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2206 1596 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2550 1780 2550 1850 2 0 0 0
% $\tau_2$
\put(25.5000,-18.5000){\makebox(0,0)[lb]{$\tau_2$}}%
% STR 2 0 3 0 Black White  
% 4 2170 801 2170 870 2 0 0 0
% $\pi_3$
\put(21.7000,-8.7000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3320 821 3320 890 2 0 0 0
% $\pi_1$
\put(33.2000,-8.9000){\makebox(0,0)[lb]{$\pi_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2206 996 2208 960 2208 960 2208 960
% 
\special{pn 8}%
\special{ar 2206 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3006 996 3008 960 3008 960 3008 960
% 
\special{pn 8}%
\special{ar 3006 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3006 1596 3008 1560 3008 1560 3008 1560
% 
\special{sh 1.000}%
\special{ia 3006 1596 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3006 1596 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2960 1780 2960 1850 2 0 0 0
% $\tau_1$
\put(29.6000,-18.5000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2540 801 2540 870 2 0 0 0
% $\pi_2$
\put(25.4000,-8.7000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1826 1006 1828 970 1828 970 1828 970
% 
\special{pn 8}%
\special{ar 1826 1006 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 1856 1046 2206 1596
% 
\special{pn 8}%
\special{pa 1856 1046}%
\special{pa 2206 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2206 1036 2206 1596
% 
\special{pn 8}%
\special{pa 2206 1036}%
\special{pa 2206 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2206 1036 2606 1596
% 
\special{pn 8}%
\special{pa 2206 1036}%
\special{pa 2606 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2606 1036 2606 1596
% 
\special{pn 8}%
\special{pa 2606 1036}%
\special{pa 2606 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3006 1036 3006 1596
% 
\special{pn 8}%
\special{pa 3006 1036}%
\special{pa 3006 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3386 1036 3006 1596
% 
\special{pn 8}%
\special{pa 3386 1036}%
\special{pa 3006 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3006 1036 2606 1596
% 
\special{pn 8}%
\special{pa 3006 1036}%
\special{pa 2606 1596}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 580 1800 680 2 0 0 0
% 1
\put(18.0000,-6.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2180 580 2180 680 2 0 0 0
% 3
\put(21.8000,-6.8000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 2570 570 2570 670 2 0 0 0
% 2
\put(25.7000,-6.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2980 570 2980 670 2 0 0 0
% 3
\put(29.8000,-6.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 3370 580 3370 680 2 0 0 0
% 1
\put(33.7000,-6.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2170 1930 2170 2030 2 0 0 0
% 1
\put(21.7000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2580 1940 2580 2040 2 0 0 0
% 2
\put(25.8000,-20.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2970 1940 2970 2040 2 0 0 0
% 1
\put(29.7000,-20.4000){\makebox(0,0)[lb]{1}}%
\end{picture}}%

